Gradient-Descent Steps to Success over Mean Accuracy: A Paradigm Shift for ML

Traditional evaluation of machine learning (ML) models typically focuses on achieving the maximum possible accuracy irrespective of the computational cost. In this article, we propose a paradigm shift towards evaluating performance based on computational effort-explicitly defined here as the total number of gradient descent steps required to reach an acceptable level of accuracy with high probability. Building upon the concept of computational effort originally introduced by Koza for Genetic Programming, we extend this metric to any ML model trained via gradient descent. Furthermore, we demonstrate that minimising this effort acts as a novel form of Automatic Machine Learning (AutoML). By evaluating it across 11 diverse ML models and five standard classification datasets, we uncover significant insights into the dynamics of gradient-based learning. Our findings reveal that optimal hyper-parameters consistently favour unusually large learning rates. Crucially, we demonstrate that the rapid, aggressive landscape traversal enabled by these large rates not only promotes generalisation-as seen in phenomena like superconvergence-but also statistically minimises the expected computational effort for training. Furthermore, we identify distinct phase transitions in the optimal search strategy: while a single training run suffices for lower accuracy targets, reaching a model's performance limit requires a dramatic shift towards conducting numerous independent, short restarts. Finally, we illustrate how this effort-based paradigm provides a robust framework for model selection, allowing practitioners to choose optimal algorithms based on the difficulty of a problem as perceived by different models for a given target accuracy, or to maximise the achievable accuracy for a fixed budget of gradient descent steps.

==> (inline-0) <==
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.85_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.85_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.9$) for LDA-0.1 model.}
  \label{fig:success_probability_LDA_0.1_model_0.9}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.9$) for LDA-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.9$) for LR-0.1 model.}
  \label{fig:success_probability_LR_0.1_model_0.9}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.9$) for LR-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.9$) for SVM-0.1 model.}
  \label{fig:success_probability_SVM_0.1_model_0.9}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.9_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.9_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LDA-0.01 model.}
  \label{fig:success_probability_LDA_0.01_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LDA-0.01 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LDA-0.1 model.}
  \label{fig:success_probability_LDA_0.1_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LDA-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LR-0.01 model.}
  \label{fig:success_probability_LR_0.01_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LR-0.01 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LR-0.1 model.}
  \label{fig:success_probability_LR_0.1_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for LR-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for SVM-0.01 model.}
  \label{fig:success_probability_SVM_0.01_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Success probability ($a=0.95$) for SVM-0.1 model.}
  \label{fig:success_probability_SVM_0.1_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Success Probability & Validation Success Probability \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.95_success_prob_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.95_success_prob_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.85_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.85_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.9$) for LDA-0.1 model.}
  \label{fig:comp_effort_LDA_0.1_model_0.9}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.9$) for LDA-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.9$) for LR-0.1 model.}
  \label{fig:comp_effort_LR_0.1_model_0.9}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.9$) for LR-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.9$) for SVM-0.1 model.}
  \label{fig:comp_effort_SVM_0.1_model_0.9}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.9_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.9_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LDA-0.01 model.}
  \label{fig:comp_effort_LDA_0.01_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LDA-0.01 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LDA-0.1 model.}
  \label{fig:comp_effort_LDA_0.1_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LDA-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LR-0.01 model.}
  \label{fig:comp_effort_LR_0.01_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LR-0.01 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LR-0.1 model.}
  \label{fig:comp_effort_LR_0.1_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for LR-0.1 model (continued).}
\end{figure*}

\begin{figure*}[p]
  \centering
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for SVM-0.01 model.}
  \label{fig:comp_effort_SVM_0.01_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\caption{Computational effort ($a=0.95$) for SVM-0.1 model.}
  \label{fig:comp_effort_SVM_0.1_model_0.95}
\end{figure*}

\begin{figure*}[p]
  \centering
  \ContinuedFloat
  \begin{tabular}{c@{}c}
    Training Computational Effort & Validation Computational Effort \\
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.95_comp_effort_train_acc_thr.pdf} &
    \includegraphics[clip,trim=0 0 0 0,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_a=0.95_comp_effort_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Optimal Computational Effort and  & Optimal Computational Effort and   \\
    Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_NN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_NN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_NN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
    Optimal Computational Effort and  & Optimal Computational Effort and   \\
    Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_NN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_NN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_DNN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_DNN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_DNN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_DNN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_DNN-ReLU_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LDA-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LDA-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LDA-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LDA-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LDA-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LDA-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LDA-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LDA-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LDA-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LDA-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LDA-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LDA-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LDA-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LR-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LR-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LR-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LR-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LR-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LR-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LR-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LR-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LR-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_LR-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_LR-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_LR-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_LR-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_LR-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_SVM-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_SVM-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_SVM-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_SVM-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_SVM-Inf_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_SVM-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_SVM-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_SVM-0.01_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/bcw_SVM-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/dna_SVM-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/ecoli_SVM-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
\begin{tabular}{c@{}c}
     Optimal Computational Effort and  & Optimal Computational Effort and   \\
     Hyper-Parameters (Training)  & Hyper-Parameters (Validation)  \\
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/iris_SVM-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_E_vs_accuracy_Pareto_train_acc_thr.pdf} &
    \includegraphics[clip,trim=70 30 30 30,width=.52\linewidth]{arXiv-figures/wine_SVM-0.1_E_vs_accuracy_Pareto_test_acc_thr.pdf} \\[-3mm]
  \end{tabular}
